The Troubling Emergence of Hallucination in Large Language Models -- An Extensive Definition, Quantification, and Prescriptive Remediations

The recent advancements in Large Language Models (LLMs) have garnered widespread acclaim for their remarkable emerging capabilities. However, the issue of hallucination has parallelly emerged as a by-product, posing significant concerns. While some recent endeavors have been made to identify and mitigate different types of hallucination, there has been a limited emphasis on the nuanced categorization of hallucination and associated mitigation methods. To address this gap, we offer a fine-grained discourse on profiling hallucination based on its degree, orientation, and category, along with offering strategies for alleviation. As such, we define two overarching orientations of hallucination: (i) factual mirage (FM) and (ii) silver lining (SL). To provide a more comprehensive understanding, both orientations are further sub-categorized into intrinsic and extrinsic, with three degrees of severity - (i) mild, (ii) moderate, and (iii) alarming. We also meticulously categorize hallucination into six types: (i) acronym ambiguity, (ii) numeric nuisance, (iii) generated golem, (iv) virtual voice, (v) geographic erratum, and (vi) time wrap. Furthermore, we curate HallucInation eLiciTation (HILT), a publicly available dataset comprising of 75,000 samples generated using 15 contemporary LLMs along with human annotations for the aforementioned categories. Finally, to establish a method for quantifying and to offer a comparative spectrum that allows us to evaluate and rank LLMs based on their vulnerability to producing hallucinations, we propose Hallucination Vulnerability Index (HVI). We firmly believe that HVI holds significant value as a tool for the wider NLP community, with the potential to serve as a rubric in AI-related policy-making. In conclusion, we propose two solution strategies for mitigating hallucinations.

==> (inline-0) <==
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.72 &\cellcolor[HTML]{f6b26b}3.26 &\cellcolor[HTML]{76a5af}\textbf{10.66} &\cellcolor[HTML]{93c47d}6.40 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}4.70 &\cellcolor[HTML]{93c47d}7.56 &\cellcolor[HTML]{93c47d}7.98 &\cellcolor[HTML]{93c47d}7.22 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{f6b26b}2.02 &\cellcolor[HTML]{93c47d}7.31 &\cellcolor[HTML]{ffd966}4.55 &\cellcolor[HTML]{76a5af}9.95 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.26 &\cellcolor[HTML]{93c47d}6.28 &\cellcolor[HTML]{e06666}1.70 &\cellcolor[HTML]{ffd966}4.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.80 &\cellcolor[HTML]{ffd966}5.40 &\cellcolor[HTML]{ffd966}5.40 &\cellcolor[HTML]{ffd966}5.10 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}2.70 &\cellcolor[HTML]{f6b26b}2.60 &\cellcolor[HTML]{f6b26b}2.60 &\cellcolor[HTML]{f6b26b}2.50 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}4.90 &\cellcolor[HTML]{ffd966}4.40 &\cellcolor[HTML]{ffd966}5.10 &\cellcolor[HTML]{f6b26b}3.30 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.80 &\cellcolor[HTML]{f6b26b}2.50 &\cellcolor[HTML]{f6b26b}2.70 &\cellcolor[HTML]{f6b26b}2.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.80 &\cellcolor[HTML]{ffd966}5.40 &\cellcolor[HTML]{76a5af}\textbf{8.40} &\cellcolor[HTML]{ffd966}5.10 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}2.70 &\cellcolor[HTML]{f6b26b}2.60 &\cellcolor[HTML]{f6b26b}2.60 &\cellcolor[HTML]{f6b26b}2.50 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}4.90 &\cellcolor[HTML]{ffd966}4.40 &\cellcolor[HTML]{ffd966}5.10 &\cellcolor[HTML]{f6b26b}3.30 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.80 &\cellcolor[HTML]{f6b26b}2.50 &\cellcolor[HTML]{f6b26b}2.70 &\cellcolor[HTML]{f6b26b}2.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}4.22 &\cellcolor[HTML]{ffd966}5.14 &\cellcolor[HTML]{93c47d}7.34 &\cellcolor[HTML]{76a5af}10.65 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}2.12 &\cellcolor[HTML]{e06666}1.72 &\cellcolor[HTML]{e06666}1.87 &\cellcolor[HTML]{93c47d}7.77 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{f6b26b}3.88 &\cellcolor[HTML]{ffd966}5.93 &\cellcolor[HTML]{93c47d}6.92 &\cellcolor[HTML]{ffd966}5.22 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.85 &\cellcolor[HTML]{76a5af}8.65 &\cellcolor[HTML]{f6b26b}2.87 &\cellcolor[HTML]{f6b26b}3.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}4.22 &\cellcolor[HTML]{ffd966}5.14 &\cellcolor[HTML]{76a5af}8.34 &\cellcolor[HTML]{76a5af}8.00 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}2.12 &\cellcolor[HTML]{ffd966}4.72 &\cellcolor[HTML]{76a5af}\textbf{8.87} &\cellcolor[HTML]{93c47d}7.77 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{f6b26b}3.88 &\cellcolor[HTML]{ffd966}5.93 &\cellcolor[HTML]{93c47d}6.92 &\cellcolor[HTML]{ffd966}5.22 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.85 &\cellcolor[HTML]{93c47d}7.65 &\cellcolor[HTML]{f6b26b}2.87 &\cellcolor[HTML]{f6b26b}3.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}8.50 &\cellcolor[HTML]{93c47d}7.80 &\cellcolor[HTML]{93c47d}7.80 &\cellcolor[HTML]{93c47d}7.90 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}7.20 &\cellcolor[HTML]{93c47d}7.20 &\cellcolor[HTML]{93c47d}7.10 &\cellcolor[HTML]{93c47d}6.30 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}6.20 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{76a5af}8.70 &\cellcolor[HTML]{93c47d}7.20 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{93c47d}6.40 &\cellcolor[HTML]{ffd966}5.60 &\cellcolor[HTML]{93c47d}6.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}8.50 &\cellcolor[HTML]{93c47d}7.80 &\cellcolor[HTML]{76a5af}\textbf{8.80} &\cellcolor[HTML]{93c47d}7.90 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}7.20 &\cellcolor[HTML]{93c47d}7.20 &\cellcolor[HTML]{93c47d}7.10 &\cellcolor[HTML]{93c47d}7.30 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}6.20 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{76a5af}8.70 &\cellcolor[HTML]{93c47d}7.20 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{93c47d}6.40 &\cellcolor[HTML]{ffd966}5.60 &\cellcolor[HTML]{93c47d}6.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.70 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.40 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.00 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.20 &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}8.00 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{76a5af}\textbf{9.00} &\cellcolor[HTML]{93c47d}7.70 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}6.30 &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{93c47d}8.00 &\cellcolor[HTML]{ffd966}5.40 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{f6b26b}3.00 &\cellcolor[HTML]{ffd966}6.00 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.20 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{93c47d}7.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}8.90 &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.10 &\cellcolor[HTML]{76a5af}8.80 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}6.80 &\cellcolor[HTML]{93c47d}6.70 &\cellcolor[HTML]{93c47d}6.10 &\cellcolor[HTML]{ffd966}6.00 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}8.00 &\cellcolor[HTML]{93c47d}7.60 &\cellcolor[HTML]{76a5af}8.20 &\cellcolor[HTML]{93c47d}7.20 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}5.00 &\cellcolor[HTML]{ffd966}4.80 &\cellcolor[HTML]{ffd966}4.90 &\cellcolor[HTML]{f6b26b}4.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}\textbf{9.90} &\cellcolor[HTML]{76a5af}9.30 &\cellcolor[HTML]{76a5af}9.10 &\cellcolor[HTML]{76a5af}8.80 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}6.80 &\cellcolor[HTML]{93c47d}6.70 &\cellcolor[HTML]{93c47d}6.10 &\cellcolor[HTML]{ffd966}6.00 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}8.00 &\cellcolor[HTML]{93c47d}7.60 &\cellcolor[HTML]{76a5af}8.20 &\cellcolor[HTML]{93c47d}7.20 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}5.00 &\cellcolor[HTML]{ffd966}4.80 &\cellcolor[HTML]{ffd966}4.90 &\cellcolor[HTML]{f6b26b}4.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{e06666}8.10 &\cellcolor[HTML]{76a5af}8.27 &\cellcolor[HTML]{f6b26b}2.51 &\cellcolor[HTML]{76a5af}8.17 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{76a5af}8.02 &\cellcolor[HTML]{ffd966}5.83 &\cellcolor[HTML]{f6b26b}2.71 &\cellcolor[HTML]{f6b26b}2.24 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{e06666}4.57 &\cellcolor[HTML]{76a5af}8.98 &\cellcolor[HTML]{e06666}7.74 &\cellcolor[HTML]{e06666}9.17 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{76a5af}8.48 &\cellcolor[HTML]{76a5af}8.54 &\cellcolor[HTML]{ffd966}4.41 &\cellcolor[HTML]{f6b26b}2.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}8.10 &\cellcolor[HTML]{76a5af}9.27 &\cellcolor[HTML]{f6b26b}2.51 &\cellcolor[HTML]{76a5af}9.17 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{76a5af}9.02 &\cellcolor[HTML]{ffd966}5.83 &\cellcolor[HTML]{f6b26b}2.71 &\cellcolor[HTML]{f6b26b}2.24 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}4.57 &\cellcolor[HTML]{76a5af}8.98 &\cellcolor[HTML]{93c47d}7.74 &\cellcolor[HTML]{76a5af}9.17 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{76a5af}9.48 &\cellcolor[HTML]{76a5af}\textbf{9.54} &\cellcolor[HTML]{ffd966}4.41 &\cellcolor[HTML]{f6b26b}2.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.10 &\cellcolor[HTML]{93c47d}6.30 &\cellcolor[HTML]{93c47d}6.20 &\cellcolor[HTML]{ffd966}6.00 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}4.10 &\cellcolor[HTML]{ffd966}4.10 &\cellcolor[HTML]{ffd966}4.70 &\cellcolor[HTML]{f6b26b}4.00 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}5.10 &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}5.30 &\cellcolor[HTML]{ffd966}5.10 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}3.30 &\cellcolor[HTML]{f6b26b}4.00 &\cellcolor[HTML]{ffd966}4.20 &\cellcolor[HTML]{ffd966}4.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.10 &\cellcolor[HTML]{93c47d}6.30 &\cellcolor[HTML]{76a5af}\textbf{8.20} &\cellcolor[HTML]{ffd966}6.00 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}4.10 &\cellcolor[HTML]{ffd966}4.10 &\cellcolor[HTML]{ffd966}4.70 &\cellcolor[HTML]{f6b26b}4.00 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}5.10 &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}5.30 &\cellcolor[HTML]{ffd966}5.10 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}3.30 &\cellcolor[HTML]{f6b26b}4.00 &\cellcolor[HTML]{ffd966}4.20 &\cellcolor[HTML]{ffd966}4.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}5.79 &\cellcolor[HTML]{ffd966}4.05 &\cellcolor[HTML]{93c47d}7.80 &\cellcolor[HTML]{93c47d}6.50 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}2.09 &\cellcolor[HTML]{f6b26b}3.91 &\cellcolor[HTML]{f6b26b}3.57 &\cellcolor[HTML]{f6b26b}2.98 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}4.16 &\cellcolor[HTML]{ffd966}4.14 &\cellcolor[HTML]{ffd966}49.77 &\cellcolor[HTML]{f6b26b}3.84 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.20 &\cellcolor[HTML]{f6b26b}2.11 &\cellcolor[HTML]{f6b26b}2.36 &\cellcolor[HTML]{f6b26b}2.74 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}5.18 &\cellcolor[HTML]{ffd966}4.70 &\cellcolor[HTML]{76a5af}\textbf{8.58} &\cellcolor[HTML]{93c47d}6.25 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}2.41 &\cellcolor[HTML]{f6b26b}3.09 &\cellcolor[HTML]{f6b26b}3.06 &\cellcolor[HTML]{f6b26b}2.40 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}4.52 &\cellcolor[HTML]{ffd966}4.61 &\cellcolor[HTML]{ffd966}4.98 &\cellcolor[HTML]{f6b26b}3.78 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}2.92 &\cellcolor[HTML]{f6b26b}2.81 &\cellcolor[HTML]{f6b26b}2.84 &\cellcolor[HTML]{f6b26b}2.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.31 &\cellcolor[HTML]{e06666}1.91 &\cellcolor[HTML]{e06666}1.10 &\cellcolor[HTML]{93c47d}7.75 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}4.49 &\cellcolor[HTML]{ffd966}4.47 &\cellcolor[HTML]{93c47d}7.60 &\cellcolor[HTML]{ffd966}5.20 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{76a5af}8.17 &\cellcolor[HTML]{ffd966}5.55 &\cellcolor[HTML]{ffd966}5.81 &\cellcolor[HTML]{ffd966}4.37 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}3.67 &\cellcolor[HTML]{ffd966}4.35 &\cellcolor[HTML]{f6b26b}3.92 &\cellcolor[HTML]{f6b26b}2.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}6.31 &\cellcolor[HTML]{76a5af}9.91 &\cellcolor[HTML]{76a5af}\textbf{10.10} &\cellcolor[HTML]{93c47d}7.75 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}4.49 &\cellcolor[HTML]{ffd966}4.47 &\cellcolor[HTML]{93c47d}7.60 &\cellcolor[HTML]{ffd966}5.20 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{76a5af}9.17 &\cellcolor[HTML]{ffd966}5.55 &\cellcolor[HTML]{ffd966}5.81 &\cellcolor[HTML]{ffd966}4.37 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}3.67 &\cellcolor[HTML]{ffd966}4.35 &\cellcolor[HTML]{f6b26b}3.92 &\cellcolor[HTML]{f6b26b}2.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}8.80 &\cellcolor[HTML]{76a5af}8.50 &\cellcolor[HTML]{76a5af}8.20 &\cellcolor[HTML]{76a5af}8.80 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}6.20 &\cellcolor[HTML]{93c47d}7.80 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{93c47d}6.50 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{76a5af}8.00 &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.50 &\cellcolor[HTML]{76a5af}8.30 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}4.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}\toprule
\textbf{} &\textbf{\texttt{albert-large-v2}} &\textbf{\texttt{bert-base-uncased}} &\textbf{\texttt{distilroberta-base}} &\textbf{\texttt{xlm-roberta-large}} \\\midrule
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{76a5af}\textbf{9.80} &\cellcolor[HTML]{76a5af}9.50 &\cellcolor[HTML]{76a5af}9.20 &\cellcolor[HTML]{76a5af}\textbf{9.80} \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}6.20 &\cellcolor[HTML]{93c47d}7.80 &\cellcolor[HTML]{93c47d}7.00 &\cellcolor[HTML]{93c47d}6.50 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{76a5af}9.00 &\cellcolor[HTML]{76a5af}8.30 &\cellcolor[HTML]{76a5af}8.50 &\cellcolor[HTML]{76a5af}8.30 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{ffd966}5.70 &\cellcolor[HTML]{f6b26b}4.00 \\
\bottomrule
\end{tabular}

==> hvi_table.tex <==
%\begin{table}[!ht]
%\tiny
%\centering
%\resizebox{0.32\textheight}{!}{%
\resizebox{0.9\columnwidth}{!}{%
\begin{tabular}{lll}
\toprule
\textbf{LLM} & \textbf{Size} & \textbf{HVI (0-100)}
\\ \midrule
\textbf{GPT-3}    &  175B       &   90 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (5.62,.1);
\end{tikzpicture}
\\
\textbf{StableLM}    &  7B   &     82 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (5.12,.1);
\end{tikzpicture}
\\
\textbf{GPT-2}    &   1.5B      &     70 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (4.38,.1);
\end{tikzpicture}
\\
\textbf{Vicuna}     & 13B      &   62 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.88,.1);
\end{tikzpicture}  
\\
\textbf{MPT}    &  7B    &     59 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.69,.1);
\end{tikzpicture}   
\\
\textbf{LLaMA}    &  65B    &     57 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.56,.1);
\end{tikzpicture}   
\\
\textbf{GPT-3.5}   &    175B      &     53 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.31,.1);
\end{tikzpicture}
\\
\textbf{Dolly}    &   12B    &    49 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (3.06,.1);
\end{tikzpicture} 
\\
\textbf{OPT}    &   175B   &     48 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (3,.1);
\end{tikzpicture}   
\\
\textbf{GPT-4}    &   1.7T    &      47 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.94,.1);
\end{tikzpicture}  
\\
\textbf{Alpaca}   &   65B    &     40 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.5,.1);
\end{tikzpicture}   
\\
\textbf{BLOOM}   &   176B     &   38 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.38,.1);
\end{tikzpicture}  
\\
\textbf{T0}    &      11B    &     36 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.25,.1);
\end{tikzpicture}  
\\
\textbf{XLNet}   &   340M     &      36 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.25,.1);
\end{tikzpicture}  
\\
\textbf{T5}    &    11B      &     32 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.0,.1);
\end{tikzpicture}  
\\
% ERNIE           &     40 - \begin{tikzpicture}
% \centering
% \draw[violet, very thick, fill=violet] (0,0)  rectangle (2,.5);
% \end{tikzpicture}  
% \\
% ALBERT          &   33 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.8,.5);
% \end{tikzpicture}    
% \\
% DeBERTa         &     32 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.6,.5);
% \end{tikzpicture}    
% \\
% ELECTRA         &    32 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.8,.5);
% \end{tikzpicture}     
% \\
% RoBERTa         &    28 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.4,.5);
% \end{tikzpicture}     
% \\
% BERT            &    26 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1,.5);
% \end{tikzpicture}     
% \ \ 
\bottomrule
\end{tabular}%
}
%%
%}


%\caption{A ranked list of LLMs based on HVI.}
%\label{tab:LLMs}
%\end{table}
%\vspace{-3mm}









\begin{comment}
%\begin{table}[!ht]
%\tiny
%\centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{lll}
\toprule
\textbf{LLM} & \textbf{Size} & \textbf{HVI (0-100)}
\\ \midrule
\textbf{GPT 4}    &  N/A       &   90 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (5,.1);
\end{tikzpicture}
\\
\textbf{GPT 3.5}    &  1.3B   &     82 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (4.6,.1);
\end{tikzpicture}
\\
\textbf{GPT 3}     & 175B      &   70 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (4.4,.1);
\end{tikzpicture}  
\\
\textbf{GPT 2}    &   1.5B    &      47 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (4.2,.1);
\end{tikzpicture}  
\\
\textbf{MPT}   &    7B      &     59 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (4.0,.1);
\end{tikzpicture}
\\
\textbf{OPT}    &   125M      &     59 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.8,.1);
\end{tikzpicture}
\\
\textbf{LLaMA}    &   7B    &    52 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.5,.1);
\end{tikzpicture} 
\\
\textbf{BLOOM}   &   175B     &   49 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.3,.1);
\end{tikzpicture}  
\\
\textbf{Alpaca}    &   7B   &     44 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.1,.1);
\end{tikzpicture}   
\\
\textbf{Vicuna}    &  7B    &     44 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.9,.1);
\end{tikzpicture}   
\\
\textbf{Dolly}   &   12B    &     44 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.7,.1);
\end{tikzpicture}   
\\
\textbf{StableLM}    &  3B    &     44 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.5,.1);
\end{tikzpicture}   
\\
\textbf{XLNet}   &   110M     &      42 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.3,.1);
\end{tikzpicture}  
\\
\textbf{T0}    &      11B    &     42 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.2,.1);
\end{tikzpicture}  
\\
\textbf{T5}    &    3B      &     41 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.0,.1);
\end{tikzpicture}  
\\
% ERNIE           &     40 - \begin{tikzpicture}
% \centering
% \draw[violet, very thick, fill=violet] (0,0)  rectangle (2,.5);
% \end{tikzpicture}  
% \\
% ALBERT          &   33 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.8,.5);
% \end{tikzpicture}    
% \\
% DeBERTa         &     32 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.6,.5);
% \end{tikzpicture}    
% \\
% ELECTRA         &    32 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.8,.5);
% \end{tikzpicture}     
% \\
% RoBERTa         &    28 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.4,.5);
% \end{tikzpicture}     
% \\
% BERT            &    26 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1,.5);
% \end{tikzpicture}     
% \\ 
\bottomrule
\end{tabular}%
}
%\caption{A ranked list of LLMs based on HVI.}
%\label{tab:LLMs}
%\end{table}
%\vspace{-3mm}
\end{comment}
